Spin orbit-induced anisotropic conductivity of a disordered 2DEG

We present a semi-automated computer-assisted method to generate and calculate diagrams in the disorder averaging approach to disordered 2D conductors with intrinsic spin-orbit interaction (SOI). As an application, we calculate the effect of the SOI on the charge conductivity for disordered 2D systems and rings in the presence of Rashba and Dresselhaus SOI. In an infinite-size 2D system, anisotropic corrections to the conductivity tensor arise due to phase-coherence and the interplay of Rashba and Dresselhaus SOI. The effect is more pronounced in the quasi-onedimensional case, where the conductivity becomes anisotropic already in the presence of only one type of SOI. The anisotropy further increases if the time-reversal symmetry of the Hamiltonian is broken.

==> RDsoiInt.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{RDsoiInt}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9168,5562)(1347,-6008)
\end{picture}%


==> cc_SOI-b.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cc_SOI-b}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6007,2427)(-149,-1949)
\put(5843,-853){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\beta$}%
}}}}
\put(-134,-846){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\alpha$}%
}}}}
\end{picture}%


==> cc_SOI-c.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cc_SOI-c}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6091,2433)(-140,-1970)
\put(-125,-876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\alpha$}%
}}}}
\put(5936,-883){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\beta$}%
}}}}
\end{picture}%


==> cc_SOI-d.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cc_SOI-d}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5949,2389)(-105,-2593)
\put(-90,-1512){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\alpha$}%
}}}}
\put(5829,-1533){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}${\hat{\tilde v}}_\beta$}%
}}}}
\end{picture}%


==> co1.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{co1}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2955,1441)(-149,-845)
\put(2791,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(2791,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\end{picture}%


==> co2.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{co2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2910,1441)(-149,-845)
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\put(2746,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(2746,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\end{picture}%


==> co3.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{co3}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3450,1441)(-149,-845)
\put(3286,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\put(3286,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\end{picture}%


==> cond1.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cond1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3968,2415)(466,-2026)
\put(2851,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2251,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(3644,-1793){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec q-\vec p$}%
}}}}
\put(3337,-95){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec q-\vec p$}%
}}}}
\put(1003,-28){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p$}%
}}}}
\put(983,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p$}%
}}}}
\put(2926,239){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2326, 14){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(481,-899){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\alpha$}%
}}}}
\put(4419,-984){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\beta$}%
}}}}
\end{picture}%


==> cond1a.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cond1a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3519,3098)(49,-2277)
\put(2680,229){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec q-\vec p$}%
}}}}
\put(2567,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec q-\vec p$}%
}}}}
\put(883,160){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p$}%
}}}}
\put(792,-1752){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p$}%
}}}}
\put( 64,-824){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\alpha$}%
}}}}
\put(1698,635){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2148,635){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(1706,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(2156,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3553,-812){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\beta$}%
}}}}
\end{picture}%


==> cooperon.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{cooperon}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3944,1283)(129,-872)
\put(828,194){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec p)$}%
}}}}
\put(3022,102){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec p)$}%
}}}}
\put(2774,-685){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec k-\vec p)$}%
}}}}
\put(561,-790){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec k-\vec p)$}%
}}}}
\end{picture}%


==> di1.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{di1}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2910,1441)(-149,-845)
\put(2746,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\put(2746,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\end{picture}%


==> di2.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{di2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2910,1441)(-149,-845)
\put(2746,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(2746,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\end{picture}%


==> di3.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{di3}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3495,1441)(-149,-845)
\put(3331,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2,\beta$}%
}}}}
\put(3331,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_2',\beta'$}%
}}}}
\put(-134,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1,\alpha$}%
}}}}
\put(-134,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec p_1',\alpha'$}%
}}}}
\end{picture}%


==> diffuson.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{diffuson}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3944,1260)(129,-849)
\put(786,200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec p)$}%
}}}}
\put(3034, 85){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec p)$}%
}}}}
\put(666,-767){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p-\vec k)$}%
}}}}
\put(2742,-704){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p-\vec k)$}%
}}}}
\end{picture}%


==> drude.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{drude}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2810,1682)(269,-1801)
\put(3064,-1065){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat v_\beta$}%
}}}}
\put(284,-1062){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat v_\alpha$}%
}}}}
\end{picture}%


==> nasty.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{nasty}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12413,4191)(2034,-5568)
\put(7501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$D_{\vec q}$}%
}}}}
\end{picture}%


==> nd.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{nd}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6145,2931)(-301,-2887)
\put(4501,-192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${\bar\sigma}_{s_2}^\dag$}%
}}}}
\put(2344,-622){\rotatebox{330.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\vec k_1$}%
}}}}}
\put(5829,-1533){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\frac{p_x}m$}%
}}}}
\put(1404,-2484){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec k_2-\vec k_1-\vec p')$}%
}}}}}
\put(3577,-1384){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p-\vec k_2+\vec k_1)$}%
}}}}}
\put(235,-1706){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(-\vec p)$}%
}}}}}
\put(778,-2279){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(-\vec p')$}%
}}}}}
\put(5032,-471){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p)$}%
}}}}}
\put(1501,-2800){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\sigma_{s_3}^T$}%
}}}}
\put(4508,-2800){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\sigma_{f_3}^T$}%
}}}}
\put(-286,-1512){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\frac{p_x}m$}%
}}}}
\put(5189,-2366){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec p)$}%
}}}}}
\put(2106,-774){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p'+\vec k_1)$}%
}}}}}
\put(3952,-1274){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(\vec k_2-\vec p)$}%
}}}}}
\put(3364,-844){\rotatebox{30.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\vec k_2$}%
}}}}}
\put(1459,-163){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${\bar\sigma}_{s_1}^\dag$}%
}}}}
\put(1089,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_i^T$}%
}}}}
\put(1288,-1856){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_i$}%
}}}}
\put(2819,-2454){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\vec k_2-\vec k_1$}%
}}}}
\put(3220,-1601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${\bar\sigma}_{f_1}$}%
}}}}
\put(2660,-1552){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${\bar\sigma}_{f_2}$}%
}}}}
\put(1379,-446){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA(\vec p+\vec k_1)$}%
}}}}}
\put(551,-962){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR(-\vec p)$}%
}}}}}
\end{picture}%


==> nine.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{nine}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17678,8250)(-17,-7387)
\put(236,512){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(6203,512){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(12416,512){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(236,-2438){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(6203,-2438){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e)}%
}}}}
\put(12416,-2438){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f)}%
}}}}
\put(236,-5350){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}g)}%
}}}}
\put(6203,-5350){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}h)}%
}}}}
\put(12416,-5350){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}i)}%
}}}}
\end{picture}%


==> rhs-bub.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{rhs-bub}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6877,5179)(7186,-6375)
\put(7201,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$D^{\alpha\beta}_{\vec q}$}%
}}}}
\put(9949,-1739){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GR^{(m)}(\vec p-\vec q,\vec p)$}%
}}}}
\put(9968,-6162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GA^{(n)}(\vec p,\vec p-\vec q)$}%
}}}}
\put(14048,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{52}{62.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\hat{\vec p}\vec A$}%
}}}}
\put(9817,-4013){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\sigma_0$}%
}}}}
\end{picture}%


==> sister.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{sister}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11588,4105)(2127,-10679)
\put(7651,-9811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$D_{\vec q}$}%
}}}}
\end{picture}%


==> vertexRenorm.ins.tex <==
\begin{picture}(0,0)%
\includegraphics{vertexRenorm}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2860,1682)(3841,-1801)
\put(3856,-1044){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\alpha$}%
}}}}
\put(6686,-1072){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\hat v}_\beta$}%
}}}}
\end{picture}%

